A study of the dimer-trimer crossover in a driven three-component Fermi gas

We develop an Effective Field Theory (EFT) for a system with three distinguishable atomic species and present a variational calculation of the two and three-body binding energies in vacuum and in the presence of a single Fermi sea. Specifically, we consider the case where the interaction between first two atomic species is externally driven so as to produce a (non-universal) closed-channel dimer whose coupling can be controlled independently of all other interactions. We then model the remaining interactions as a contact interaction between the dimer and a third atomic species which forms the medium. We derive analytical expressions for the dimer and trimer binding energies in vacuum and in medium, and in the latter case we predict a crossing between the dimer and trimer branches as a function of the atom-dimer scattering length, analogous to the usual polaron and molecule problem. Furthermore, we show that the position of this crossing can be controlled by varying the atom-atom coupling that results from the external drive and we discuss the implications of these findings.

==> Tikz_Figures/DimerAnsatzMediumDiagram.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\Large,
  sea/.style={
    circle,
    minimum size=24mm,
    inner sep=0pt,
    fill=gray!25,
    draw=none
  },
  particleA/.style={
    circle,
    fill=black,
    draw=black,
    minimum size=\particlesize,
    inner sep=0pt
  },
  particleB/.style={
    circle,
    fill=white,
    draw=black,
    minimum size=\particlesize,
    inner sep=0pt
  },
  particleD/.style={
    circle,
    draw=black,
    fill = white,
    minimum size=\particlesize,
    inner sep=0pt,
    path picture={
      % Fill LEFT HALF black (entire height)
      \begin{scope}
        % Clip to the left half of the bounding box (full height)
        \clip (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north);
        \fill[black] (path picture bounding box.south west)
                     rectangle
                     (path picture bounding box.north east);
      \end{scope}
    }
  },
  particleC/.style={
    circle,
    fill=gray!25,
    draw=gray!25,
    minimum size=\particlesize,
    inner sep=0pt
  },
  hole/.style={
    circle,
    fill=white,
    draw=white,
    minimum size=\particlesize,
    inner sep=0pt
  }
]

% --- Left "sector" marker (double line) + vertical label ---
\draw[double,line width=1.2pt] (-0.5,-3) -- (-0.5,8);

\draw[solid,line width=1pt] (-0.52,2.5) -- (12,2.5);
\draw[solid,line width=1pt] (5,-3) -- (5,8);

\node[rotate=90, anchor=south, font=\Large] at (-1,5.5) {0 p-h sector};
\node[rotate=90, anchor=south, font=\Large] at (-1,-0.5) {1 p-h sector};

% --- Main coordinates for the three seas ---
\coordinate (TopLeft) at (2,6);
\coordinate (TopRight) at (9,6);
\coordinate (BottomLeft) at (2,0);
\coordinate (BottomRight) at (9,0);

% --- Top left: Dimer at rest ---
\node[sea] (S0) at (TopLeft) {};
\node[below=0.5cm of S0, font=\LARGE] {$\ket{\Delta_0}$};

\node[particleD] at (TopLeft) {};

% --- Top Right: A and B ---
\node[sea] (S1) at (TopRight) {};
\node[below=0.5cm of S1, font=\LARGE] {$\ket{\alpha_\textbf{k}}$};

\node[particleA] (A1) at ([xshift=-2cm,yshift=-1cm]TopRight) {};
\node[below=2mm of A1] {$\textbf{k}$};

\node[particleB] (B1) at ([xshift=2cm,yshift=1cm]TopRight) {};
\node[below=2mm of B1] {$-\textbf{k}$};



% --- Bottom left: Dimer at rest ---
\node[sea] (S2) at (BottomLeft) {};
\node[below=0.5cm of S2, font=\LARGE] {$\ket{\Delta_\textbf{pq}}$};


\node[particleD] (D1) at ([xshift=-1.75cm,yshift=0.75cm]BottomLeft) {};
\node[below=2mm of D1] {$\textbf{q-p}$};

\node[particleC] (C1) at ([xshift=1.75cm]BottomLeft) {};
\node[below=2mm of C1] {$\textbf{p}$};

\node[hole] (H1) at ([yshift=0.75cm]BottomLeft) {};
\node[below=2mm of H1] {$\textbf{q}$};




% --- Bottom right: A and B with hole ---
\node[sea] (S3) at (BottomRight) {};
\node[below=0.5cm of S3, font=\LARGE] {$\ket{\alpha_\textbf{kpq}}$};

\node[particleC] (C2) at ([xshift=1.75cm]BottomRight) {};
\node[below=2mm of C2] {$\textbf{p}$};

\node[hole] (H2) at ([yshift=0.75cm]BottomRight) {};
\node[below=2mm of H2] {$\textbf{q}$};

\coordinate (abcom) at ([xshift=-1.75cm,yshift=0.75cm]BottomRight);

\node[particleA] (A2) at ([xshift=-0.75cm,yshift=-1cm]abcom) {};
\node[below=2mm of A2] {$\frac{\textbf{q}}{2}-\frac{\textbf{p}}{2}+\textbf{k}$};

\node[particleB] (B2) at ([xshift=0.75cm,yshift=1cm]abcom) {};
\node[right=2mm of B2] {$\frac{\textbf{q}}{2}-\frac{\textbf{p}}{2}-\textbf{k}$};






\end{tikzpicture}

==> Tikz_Figures/Propagators.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%\usepackage{amsmath}
%\usetikzlibrary{decorations.pathreplacing, positioning}

%\begin{document}

\tikzset{
  % base propagator style (no arrows)
  prop/.style={
    very thick,
  },
  % field styles
  g2vtx/.style={circle,draw=black, fill=black, inner sep=2pt},
  gADvtx/.style={circle,draw=black, fill=white, inner sep=2pt},
}

\begin{tikzpicture}[line width=1.25pt, scale=1,font=\LARGE]

%--------------------------------
% Left: four propagators
%--------------------------------
\draw[solid]  (-5, 2) -- (-3, 2);
\draw[dashed] (-5, 1) -- (-3, 1);
\draw[dotted] (-5, 0) -- (-3, 0);
\draw[double] (-5,-2) -- (-3,-2);

% brace
\draw[decorate, decoration={brace, amplitude=8pt}, line width=1pt]
  (-2.5,2.5) -- (-2.5,-0.5);

%--------------------------------
% Equations
%--------------------------------
\node[anchor=west] at (-2,0.8) {$=\frac{i}{E-\frac{\hbar^2 p^2}{2m}+i\epsilon}$};


\node[anchor=west] at (-2.5,-2.2) {$=\frac{i}{E-\nu_0-\frac{\hbar^2 p^2}{2m}+i\epsilon}$};

%\node[anchor=west] at (-1.5,-2) {$
%\frac{i}{E-\nu_0-\frac{\hbar^2 p^2}{2m}+i\epsilon}
%$};

%--------------------------------
% 3-leg vertex
%--------------------------------
\node[g2vtx] (A) at (3,1) {};

\draw[solid] (A) -- ++(-1,1);
\draw[dashed]  (A) -- ++(-1,-1);
\draw[double] (A) -- ++( 1.5,0);

\node[anchor=west] at (5,1) {$=\, i g_2$};
%--------------------------------
% 4-leg vertex
%--------------------------------
\node[gADvtx] (B) at (3.5,-2) {};

\draw[double] (B) -- ++(-1, 1);
\draw[double] (B) -- ++( 1, 1);
\draw[dotted] (B) -- ++(-1,-1);
\draw[dotted] (B) -- ++( 1,-1);

\node[anchor=west] at (5,-2) {$=\, i g_{AD}$};

\end{tikzpicture}

%\end{document}

==> Tikz_Figures/T2Med.tex <==
%\documentclass[tikz,border=3pt]{standalone}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{arrows.meta,decorations.markings}
%\begin{document}


\begin{tikzpicture}[line width=1pt, scale=1]

% --- styles ---
\tikzset{
  blob/.style={circle, draw, minimum size=15mm, preaction={fill=white}, font=\LARGE},
  vtx/.style={circle, fill=black, inner sep=2pt}
}

% --- Left diagram: crossed lines with blob in the middle ---
\begin{scope}[shift={(0,0)}]
  \draw (-1, 1) -- ( 0,0);
  \draw[dashed] (-1, -1) -- ( 0,0);
  
  \draw (0,0) -- (1, 1);
  \draw[dashed] (0, 0) -- ( 1, -1);
  
  \node[blob] (B) at (0,0) {$i\tilde{T}_2$};
\end{scope}

% equals sign
\node at (1.5,0) {$=$};

% --- 2 vertex vac diagram ---
\begin{scope}[shift={(2,0)}]
  \node[vtx] (V1) at (0.5,0) {};
  
  \draw (0, 1) -- ( V1);
  \draw[dashed] (0, -1) -- ( V1);

  \node[vtx] (V2) at (1.5,0) {};

  \draw[double] (V1)--(V2);

  \draw (V2) -- (2,1);
  \draw[dashed] (V2)--(2,-1);
\end{scope}

% plus sign
\node at (4.5,0) {$+$};


% --- 2 vertex vac diagram recursive ---
\begin{scope}[shift={(5,0)}]
  \node[vtx] (V1) at (0.5,0) {};
  
  \draw (0, 1) -- ( V1);
  \draw[dashed] (0, -1) -- ( V1);

  \node[vtx] (V2) at (1.5,0) {};

  \draw[double] (V1)--(V2);

  \node[vtx] (V3) at (2.5,0) {};
  \draw (V2) .. controls (2, 1) .. (V3);
  \draw[dashed] (V2) .. controls (2,-1) .. (V3);
  
  
  \node[] (V4) at (3.5,0) {};
  
  \draw (V4) -- (4,1);
  \draw[dashed] (V4)--(4,-1); 
  \node[blob] (B) at (3,0) {$i\tilde{T}_2$};
\end{scope}




%====Second line===


% plus sign
\node at (1.5,-3) {$+$};


% --- 2 vertex med diagram ---
\begin{scope}[shift={(2,-3)}]
  \node[vtx] (V1) at (0.5,0) {};
  
  \draw (0, 1) -- ( V1);
  \draw[dashed] (0, -1) -- ( V1);

  \node[vtx] (V2) at (3.5,0) {};

  \draw[double] (V1)--(V2);

  \draw (V2) -- (4,1);
  \draw[dashed] (V2)--(4,-1);

  \draw[
  dotted,
  postaction={decorate},
  decoration={
    markings,
    mark=at position 0.52 with {\arrow{Stealth[scale=1.6]}}
  }
]
(2,0)
  .. controls (3.5,-1.5) .. (2,-1.5)
  .. controls (0.5,-1.5) .. (2,0);
  

  \node[blob] (B) at (2,-0.25) {$i\tilde{T}_{AD}$};

\end{scope}



% plus sign
\node at (6.5,-3) {$+$};


% --- 2 vertex med diagram ---
\begin{scope}[shift={(7,-3)}]
  \node[vtx] (V1) at (0.5,0) {};
  
  \draw (0, 1) -- ( V1);
  \draw[dashed] (0, -1) -- ( V1);

  \node[vtx] (V2) at (3.5,0) {};

  \draw[double] (V1)--(V2);

  \node[vtx] (V3) at (4.5,0) {};

  \draw (V2) .. controls (4, 1) .. (V3);
  \draw[dashed] (V2) .. controls (4,-1) .. (V3);

  \node[vtx] (V4) at (5.5,0) {};
  
  \draw (V4) -- (6,1);
  \draw[dashed] (V4)--(6,-1); 
  \node[blob] (B) at (5,0) {$i\tilde{T}_2$};

  \draw[
  dotted,
  postaction={decorate},
  decoration={
    markings,
    mark=at position 0.52 with {\arrow{Stealth[scale=1.6]}}
  }
]
(2,0)
  .. controls (3.5,-1.5) .. (2,-1.5)
  .. controls (0.5,-1.5) .. (2,0);
  

  \node[blob] (B) at (2,-0.25) {$i\tilde{T}_{AD}$};

\end{scope}








\end{tikzpicture}

%\end{document}

==> Tikz_Figures/T2Vac.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]

% --- styles ---
\tikzset{
  blob/.style={circle, draw, minimum size=15mm, preaction={fill=white}, font=\LARGE},
  vtx/.style={circle, fill=black, inner sep=2pt}
}

% --- Left diagram: crossed lines with blob in the middle ---
\begin{scope}[shift={(0,0)}]
  \draw (-1, 1) -- ( 0,0);
  \draw[dashed] (-1, -1) -- ( 0,0);
  
  \draw (0,0) -- (1, 1);
  \draw[dashed] (0, 0) -- ( 1, -1);
  
  \node[blob] (B) at (0,0) {$iT_2$};
\end{scope}

% equals sign
\node at (1.5,0) {$=$};

% --- 2 vertex diagram ---
\begin{scope}[shift={(2,0)}]
  \node[vtx] (V1) at (0.5,0) {};
  
  \draw (0, 1) -- ( V1);
  \draw[dashed] (0, -1) -- ( V1);

  \node[vtx] (V2) at (1.5,0) {};

  \draw[double] (V1)--(V2);

  \draw (V2) -- (2,1);
  \draw[dashed] (V2)--(2,-1);
\end{scope}

% plus sign
\node at (4.5,0) {$+$};

% --- 4 vertex diagram ---
\begin{scope}[shift={(5,0)}]
  \node[vtx] (V1) at (0.5,0) {};
  \draw (0, 1) -- ( V1);
  \draw[dashed] (0, -1) -- ( V1);
  \node[vtx] (V2) at (1.5,0) {};

  \draw[double] (V1)--(V2);

  \node[vtx] (V3) at (2.5,0) {};
  \draw (V2) .. controls (2, 1) .. (V3);
  \draw[dashed] (V2) .. controls (2,-1) .. (V3);

  
  \node[vtx] (V4) at (3.5,0) {};
  \draw[double] (V3)--(V4);

  
  \draw (V4) -- (4,1);
  \draw[dashed] (V4)--(4,-1);  
\end{scope}

% plus sign
\node at (9.5,0) {$+$};

%Text
\node at (10.5,0) {\LARGE$\mathcal{O}(g_2^6)$};

%===SECOND LINE===

% equals sign
\node at (1.5,-2.5) {$=$};

% --- 2 vertex diagram ---
\begin{scope}[shift={(2,-2.5)}]
  \node[vtx] (V1) at (0.5,0) {};
  
  \draw (0, 1) -- ( V1);
  \draw[dashed] (0, -1) -- ( V1);

  \node[vtx] (V2) at (1.5,0) {};

  \draw[double] (V1)--(V2);

  \draw (V2) -- (2,1);
  \draw[dashed] (V2)--(2,-1);
\end{scope}

% plus sign
\node at (4.5,-2.5) {$+$};

% --- 4 vertex diagram ---
\begin{scope}[shift={(5,-2.5)}]
  \node[vtx] (V1) at (0.5,0) {};
  \draw (0, 1) -- ( V1);
  \draw[dashed] (0, -1) -- ( V1);
  \node[vtx] (V2) at (1.5,0) {};

  \draw[double] (V1)--(V2);

  \node[vtx] (V3) at (2.5,0) {};
  \draw (V2) .. controls (2, 1) .. (V3);
  \draw[dashed] (V2) .. controls (2,-1) .. (V3);
  
  
  \node[] (V4) at (3.5,0) {};
  
  \draw (V4) -- (4,1);
  \draw[dashed] (V4)--(4,-1); 
  \node[blob] (B) at (3,0) {$iT_2$};
  
\end{scope}

\end{tikzpicture}

==> Tikz_Figures/TADVac.tex <==
%\documentclass[tikz,border=3pt]{standalone}
%\begin{document}


\begin{tikzpicture}[line width=1pt, scale=1]

% --- styles ---
\tikzset{
  blob/.style={circle, draw, minimum size=15mm, preaction={fill=white}, font=\LARGE},
  smallBlob/.style={circle, draw, minimum size=12mm, preaction={fill=white}, font=\LARGE},
  vtx/.style={circle,draw=black, fill=white, inner sep=2pt}
}

% --- Left diagram: crossed lines with blob in the middle ---
\begin{scope}[shift={(0,0)}]
  \draw[double] (-1, 1) -- ( 0,0);
  \draw[dotted] (-1, -1) -- ( 0,0);
  
  \draw[double] (0,0) -- (1, 1);
  \draw[dotted] (0, 0) -- ( 1, -1);
  
  \node[blob] (B) at (0,0) {$iT_{AD}$};
\end{scope}

% equals sign
\node at (1.5,0) {$=$};

% --- 1 vertex diagram ---
\begin{scope}[shift={(2,0)}]
  \node[vtx] (V1) at (1,0) {};
  
  \draw[double] (0, 1) -- ( V1);
  \draw[dotted] (0, -1) -- ( V1);
  
  \draw[double] (V1) -- (2,1);
  \draw[dotted] (V1)--(2,-1);
\end{scope}

% plus sign
\node at (4.5,0) {$+$};

% --- 2 vertex diagram ---
\begin{scope}[shift={(5,0)}]
  \node[vtx] (V1) at (1,0) {};
  
  \draw[double] (0, 1) -- ( V1);
  \draw[dotted] (0, -1) -- ( V1);
  
  \node[vtx] (V2) at (3,0) {};

  \draw[double] (V1) .. controls (2, 1) .. (V2);
  \draw[dotted] (V1) .. controls (2,-1) .. (V2);

  \draw[double] (V2)--(4,1);
  \draw[dotted] (V2)--(4,-1);

  \node[smallBlob] (B) at (2,0.5) {$\frac{-iT_2}{g_2^2}$};

\end{scope}

% plus sign
\node at (9.5,0) {$+$};

%Text
\node at (11,0) {\LARGE$\mathcal{O}(g_{AD}^3)$};



%===SECOND LINE===


% equals sign
\node at (1.5,-2.5) {$=$};

% --- 2 vertex diagram ---
\begin{scope}[shift={(2,-2.5)}]
  \node[vtx] (V1) at (1,0) {};
  
  \draw[double] (0, 1) -- ( V1);
  \draw[dotted] (0, -1) -- ( V1);
  
  \draw[double] (V1) -- (2,1);
  \draw[dotted] (V1)--(2,-1);
\end{scope}

% plus sign
\node at (4.5,-2.5) {$+$};

% --- 4 vertex diagram ---
\begin{scope}[shift={(5,-2.5)}]
  \node[vtx] (V1) at (1,0) {};
  
  \draw[double] (0, 1) -- ( V1);
  \draw[dotted] (0, -1) -- ( V1);

  \node[vtx] (V2) at (5,0) {};

  \draw[double] (V1) .. controls (2.75, 1) .. (V2);
  \draw[dotted] (V1) .. controls (2.75,-1) .. (V2);

  
  \draw[double] (V2)--(6,1);
  \draw[dotted] (V2)--(6,-1);

  \node[smallBlob] (B) at (3,0.75) {$\frac{-iT_2}{g_2^2}$};

  \node[blob] (B) at (5,0) {$iT_{AD}$};
  
\end{scope}

\end{tikzpicture}

%\end{document}

==> Tikz_Figures/TrimerAnsatzMediumDiagram.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\Large,
  sea/.style={
    circle,
    minimum size=24mm,
    inner sep=0pt,
    fill=gray!25,
    draw=none
  },
  particleA/.style={
    circle,
    fill=black,
    draw=black,
    minimum size=\particlesize,
    inner sep=0pt
  },
  particleB/.style={
    circle,
    fill=white,
    draw=black,
    minimum size=\particlesize,
    inner sep=0pt
  },
  particleD/.style={
    circle,
    draw=black,
    fill = white,
    minimum size=\particlesize,
    inner sep=0pt,
    path picture={
      % Fill LEFT HALF black (entire height)
      \begin{scope}
        % Clip to the left half of the bounding box (full height)
        \clip (path picture bounding box.south west)
              rectangle
              (path picture bounding box.north);
        \fill[black] (path picture bounding box.south west)
                     rectangle
                     (path picture bounding box.north east);
      \end{scope}
    }
  },
  particleC/.style={
    circle,
    fill=gray!25,
    draw=gray!25,
    minimum size=\particlesize,
    inner sep=0pt
  },
  hole/.style={
    circle,
    fill=white,
    draw=white,
    minimum size=\particlesize,
    inner sep=0pt
  }
]

%--- line for separation
\draw[solid,line width=1pt] (3.5,-2.5) -- (3.5,2.5);


% --- Main coordinates for the three seas ---
\coordinate (Left) at (0,0);
\coordinate (Right) at (8,0);

% --- Top left: Dimer ---
\node[sea] (S0) at (Left) {};
\node[below=0.5cm of S0, font=\LARGE] {$\ket{\Delta_\textbf{p}}$};

\node[particleD] (D0) at ([xshift=-2cm,yshift=1cm]Left) {};
\node[below=2mm of D0] {$-\textbf{p}$};

\node[particleC] (C0) at ([xshift=2cm,yshift=-1cm]Left) {};
\node[below=2mm of C0] {$\textbf{p}$};



% --- Right: A and B and C ---
\node[sea] (S1) at (Right) {};
\node[below=0.5cm of S1, font=\LARGE] {$\ket{\alpha_\textbf{kp}}$};

\node[particleC] (C1) at ([xshift=2cm,yshift=-1cm]Right) {};
\node[below=2mm of C1] {$-\textbf{p}$};

\coordinate (abcom) at ([xshift=-2cm,yshift=1cm]Right);

\node[particleA] (A1) at ([xshift=-1cm,yshift=-1cm]abcom) {};
\node[below=2mm of A1] {$\frac{\textbf{p}}{2}+\textbf{k}$};

\node[particleB] (B1) at ([xshift=1cm,yshift=1cm]abcom) {};
\node[right=2mm of B1] {$\frac{\textbf{p}}{2}-\textbf{k}$};







\end{tikzpicture}
